Gluing Karcher-Scherk saddle towers I: Triply periodic minimal surfaces

We construct minimal surfaces by gluing simply periodic Karcher--Scherk saddle towers along their wings. Such constructions were previously implemented assuming a horizontal reflection plane. We break this symmetry by prescribing phase differences between the saddle towers. It turns out that, in addition to the previously known horizontal balancing condition, the saddle towers must also be balanced under a subtle vertical interaction. This interaction vanishes in the presence of a horizontal reflection plane, hence was not perceived in previous works. Our construction will be presented in a series of papers. In this first paper of the series, we will explain the background of the project and establish the graph theoretical setup that will be useful for all papers in the series. The main task of the current paper is to glue saddle towers into triply periodic minimal surfaces (TPMSs). Our construction expands many previously known TPMSs into new 5-parameter families, therefore significantly advances our knowledge on the space of TPMSs.

==> Figure/Graphs/33Triangle.tikz <==
\begin{tikzpicture}[scale=1.25,baseline]
	\fill (0,0) node[circle,inner sep=0.05cm,fill=black,label={below:$0$}]{};
	\fill (1,0) node[circle,inner sep=0.05cm,fill=black,label={below:$\phi_1$}]{};
	\fill (2,0) node[circle,inner sep=0.05cm,fill=black,label={below:$\phi_2$}]{};
	\fill (3,0) node[circle,inner sep=0.05cm,fill=black,label={below:$0$}]{};
	\fill (0,0)++(60:1) node[circle,inner sep=0.05cm,fill=black,label={left:$\phi_3$}]{};
	\fill (1,0)++(60:1) node[circle,inner sep=0.05cm,fill=black,label={below:$\phi_4$}]{};
	\fill (2,0)++(60:1) node[circle,inner sep=0.05cm,fill=black,label={below:$\phi_5$}]{};
	\fill (3,0)++(60:1) node[circle,inner sep=0.05cm,fill=black,label={right:$\phi_3$}]{};
	\fill (0,0)++(60:2) node[circle,inner sep=0.05cm,fill=black,label={left:$\phi_6$}]{};
	\fill (1,0)++(60:2) node[circle,inner sep=0.05cm,fill=black,label={below:$\phi_7$}]{};
	\fill (2,0)++(60:2) node[circle,inner sep=0.05cm,fill=black,label={below:$\phi_8$}]{};
	\fill (3,0)++(60:2) node[circle,inner sep=0.05cm,fill=black,label={right:$\phi_6$}]{};
	\fill (0,0)++(60:3) node[circle,inner sep=0.05cm,fill=black,label={above:$0$}]{};
	\fill (1,0)++(60:3) node[circle,inner sep=0.05cm,fill=black,label={above:$\phi_1$}]{};
	\fill (2,0)++(60:3) node[circle,inner sep=0.05cm,fill=black,label={above:$\phi_2$}]{};
	\fill (3,0)++(60:3) node[circle,inner sep=0.05cm,fill=black,label={above:$0$}]{};
	\draw[wing] (0,0) -- +(60:1);
	\draw[wing] (1,0) -- +(60:1);
	\draw[wing] (2,0) -- +(60:1);
	\draw[wing] (3,0) -- +(60:1);
	\draw[wing] (0,0)++(60:1) -- +(60:1);
	\draw[wing] (1,0)++(60:1) -- +(60:1);
	\draw[wing] (2,0)++(60:1) -- +(60:1);
	\draw[wing] (3,0)++(60:1) -- +(60:1);
	\draw[wing] (0,0)++(60:2) -- +(60:1);
	\draw[wing] (1,0)++(60:2) -- +(60:1);
	\draw[wing] (2,0)++(60:2) -- +(60:1);
	\draw[wing] (3,0)++(60:2) -- +(60:1);
	\draw[wing] (1,0) -- +(0:-1);
	\draw[wing] (2,0) -- +(0:-1);
	\draw[wing] (3,0) -- +(0:-1);
	\draw[wing] (1,0)++(60:1) -- +(180:1);
	\draw[wing] (2,0)++(60:1) -- +(180:1);
	\draw[wing] (3,0)++(60:1) -- +(180:1);
	\draw[wing] (1,0)++(60:2) -- +(180:1);
	\draw[wing] (2,0)++(60:2) -- +(180:1);
	\draw[wing] (3,0)++(60:2) -- +(180:1);
	\draw[wing] (1,0)++(60:3) -- +(180:1);
	\draw[wing] (2,0)++(60:3) -- +(180:1);
	\draw[wing] (3,0)++(60:3) -- +(180:1);
	\draw[wing] (0,0)++(60:1) -- +(-60:1);
	\draw[wing] (1,0)++(60:1) -- +(-60:1);
	\draw[wing] (2,0)++(60:1) -- +(-60:1);
	\draw[wing] (0,0)++(60:2) -- +(-60:1);
	\draw[wing] (1,0)++(60:2) -- +(-60:1);
	\draw[wing] (2,0)++(60:2) -- +(-60:1);
	\draw[wing] (0,0)++(60:3) -- +(-60:1);
	\draw[wing] (1,0)++(60:3) -- +(-60:1);
	\draw[wing] (2,0)++(60:3) -- +(-60:1);
	\draw (0,0)++(60:1.5) node[circle, inner sep=0.05cm, draw=black, fill=white]{};
	\draw (1.5,0)++(60:1.5) node[circle, inner sep=0.05cm, draw=black, fill=white]{};
	\draw (3,0)++(60:1.5) node[circle, inner sep=0.05cm, draw=black, fill=white]{};
	\draw (1.5,0) node[circle, inner sep=0.05cm, draw=black, fill=white]{};
	\draw (1.5,0)++(60:3) node[circle, inner sep=0.05cm, draw=black, fill=white]{};
\end{tikzpicture}

% \phi_0 = 2\pi/3, \phi_1 = \phi_2 = \pm \phi_3 = \pi/2
% \phi_0 = 2\pi/3, \phi_1 = \pi/3, \phi_2 = \pi,    \phi_3 = -\pi/3
% \phi_0 = 2\pi/3, \phi_1 = \pi/6, \phi_2 = -\pi/2, \phi_3 = 5\pi/6
% \phi_0 = \pi,    \phi_1 = \phi_2 = \pi/3,         \phi_3 = -2\pi/3
% \phi_0 = \pi,    \phi_1 = \phi_2 = \phi_3 = \arccos{1/6}


==> Figure/Graphs/HTx.tikz <==
\begin{tikzpicture}[scale=1.25,baseline]
	\draw[dotted] (-60:1) -- ++(180:2) -- ++(60:2) -- ++(0:2) -- cycle;
	\fill (0,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (0:1) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (60:1) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (180:1) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (240:1) node[circle,inner sep=0.05cm,fill=black]{};
	\draw[wing] (0,0) -- (0:1) node[midway,below] {$\scriptstyle 2\pi/3$};
	\draw[wing] (0:1) -- (60:1) node[midway,above,sloped] {$\scriptstyle 2\pi/3$};
	\draw[wing] (60:1) -- (0,0) node[midway,above,sloped] {$\scriptstyle 2\pi/3$};
	\draw[wing] (0,0) -- (180:1) node[midway,above] {$\scriptstyle 2\pi/3$};
	\draw[wing] (180:1) -- (240:1) node[midway,below,sloped] {$\scriptstyle 2\pi/3$};
	\draw[wing] (240:1) -- (0,0) node[midway,below,sloped] {$\scriptstyle 2\pi/3$};
\end{tikzpicture}



==> Figure/Graphs/Meeks.tikz <==
\begin{tikzpicture}[scale=.5,baseline]
	\draw[dotted] (-2,-2) -- (1,-2) -- (2,2) -- (-1,2) -- cycle;
	\fill (0,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-2,-2) node[circle,inner sep=0.05cm,fill=black,label=left:$0$]{};
	\fill (1,-2) node[circle,inner sep=0.05cm,fill=black,label=right:$T_1$]{};
	\fill (2,2) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-1,2) node[circle,inner sep=0.05cm,fill=black,label=left:$T_2$]{};
	\draw[wing] (0,0) -- (-2,-2) node[midway,above] {$\scriptstyle a$};
	\draw[wing] (0,0) -- (2,2) node[midway,below] {$\scriptstyle -a$};
	\draw[wing] (1,-2) -- (0,0) node[midway,left] {$\scriptstyle b$};
	\draw[wing] (-1,2) -- (0,0) node[midway,right] {$\scriptstyle -b$};
\end{tikzpicture}



==> Figure/Graphs/aG.tikz <==
\begin{tikzpicture}[scale=0.5,baseline]
	\draw[dotted] (-1.5,-2) -- (1.5,-2) -- (1.5,2) -- (-1.5,2) -- cycle;
	\fill (0,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-1.5,-2) node[circle,inner sep=0.05cm,fill=black,label=left:$0$]{};
	\fill (1.5,-2) node[circle,inner sep=0.05cm,fill=black,label=right:$T_1$]{};
	\fill (1.5,2) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-1.5,2) node[circle,inner sep=0.05cm,fill=black,label=left:$T_2$]{};
	\draw[wing] (0,0) -- (-1.5,-2) node[midway,above,sloped] {$\scriptstyle \pi-a$};
	\draw[wing] (1.5,-2) -- (0,0) node[midway,left] {$\scriptstyle a$};
	\draw[wing] (0,0) -- (1.5,2) node[midway,below,sloped] {$\scriptstyle \pi-b$};
	\draw[wing] (-1.5,2) -- (0,0) node[midway,right] {$\scriptstyle b$};
\end{tikzpicture}


==> Figure/Graphs/aH.tikz <==
\begin{tikzpicture}[scale=0.5,baseline]
	\draw[dotted] (-2,-2) -- (1,-2) -- (2,2) -- (-1,2) -- cycle;
	\fill (0,0) node[circle,inner sep=0.05cm,fill=black]{};
	\node at (-2,-2) [left] {$0$};
	\node at (1,-2) [right] {$T_1$};
	\node at (-1,2) [left] {$T_2$};
	\draw[wing] (0,0) -- (1.5,0) node[near end,above] {$\scriptstyle a$};
	\draw[wing] (-1.5,0) -- (0,0);
	\draw[wing] (0,0) -- (0.5,2) node[near end,left] {$\scriptstyle b$};
	\draw[wing] (-0.5,-2) -- (0,0);
	\draw[wing] (0,0) -- (-2,-2);
	\draw[wing] (2,2) -- (0,0) node[near start,above,sloped] {$\scriptstyle -a-b$};
\end{tikzpicture}



==> Figure/Graphs/aHR.tikz <==
\begin{tikzpicture}[scale=.8,baseline] % S'-S''
	\draw[dotted] (-2,-2) -- (1,-2) -- (2,2) -- (-1,2) -- cycle;
	\fill[lightgray] (0,0) -- (-1.5,0) -- (-0.5,-2) -- cycle;
	\fill[lightgray] (0,0) -- (1.5,0) -- (0.5,2) -- cycle;
	\fill (-0.5,-0.5) node[circle,inner sep=0.1cm,fill=black]{};
	\fill (0.5,0.5) node[circle,inner sep=0.1cm,fill=black]{};
	\draw[wing] (-0.5,-0.5)++(135:.062) -- ++(1,1) node[midway,above,sloped] {$\scriptstyle -b$};
	\draw[wing] (0.5,0.5)++(-45:.062) -- ++(-1,-1) node[midway,below,sloped] {$\scriptstyle b$};
	\draw[wing] (-0.5,-0.5)++(0:.062) -- ++(0,-1.5) node[very near end,right] {$\scriptstyle -c$};
	\draw[wing] (-0.5,-2)++(180:.062) -- ++(0,1.5);
	\draw[wing] (0.5,0.5)++(180:.062) -- ++(0,1.5) node[very near end,left] {$\scriptstyle c$};
	\draw[wing] (0.5,2)++(0:.062) -- ++(0,-1.5);
	\draw[wing] (-0.5,-0.5)++(-120:.062) -- ++(-1,0.5);
	\draw[wing] (-1.5,0)++(60:.062) -- ++(1,-0.5) node[near start,above] {$\scriptstyle a$};
	\draw[wing] (0.5,0.5)++(60:.062) -- ++(1,-0.5);
	\draw[wing] (1.5,0)++(-120:.062) -- ++(-1,0.5) node[near start,below] {$\scriptstyle -a$};
\end{tikzpicture}


==> Figure/Graphs/aHT.tikz <==
\begin{tikzpicture}[scale=.8,baseline]
	\draw[dotted] (-2,-2) -- (1,-2) -- (2,2) -- (-1,2) -- cycle;
	\fill (0,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (1.5,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-1.5,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (0.5,2) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-0.5,-2) node[circle,inner sep=0.05cm,fill=black]{};
	\node at (-2,-2) [left] {$0$};
	\node at (1,-2) [right] {$T_1$};
	\node at (-1,2) [left] {$T_2$};
	\draw[wing] (0,0) -- (1.5,0) node[midway,below] {$\scriptstyle a$};
	\draw[wing] (1.5,0) -- (0.5,2) node[midway,above,sloped] {$\scriptstyle b-a$};
	\draw[wing] (0.5,2) -- (0,0) node[midway,left] {$\scriptstyle -b$};
	\draw[wing] (0,0) -- (-1.5,0) node[midway,above] {$\scriptstyle -a$};
	\draw[wing] (-1.5,0) -- (-0.5,-2) node[midway,below,sloped] {$\scriptstyle a-b$};
	\draw[wing] (-0.5,-2) -- (0,0) node[midway,right] {$\scriptstyle b$};
\end{tikzpicture}


==> Figure/Graphs/aI.tikz <==
\begin{tikzpicture}[scale=.5,baseline]
	\draw[dotted] (-2,-2) -- (1,-2) -- (2,2) -- (-1,2) -- cycle;
	\fill (0,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-2,-2) node[circle,inner sep=0.05cm,fill=black,label=left:$0$]{};
	\fill (1,-2) node[circle,inner sep=0.05cm,fill=black,label=right:$T_1$]{};
	\fill (2,2) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-1,2) node[circle,inner sep=0.05cm,fill=black,label=left:$T_2$]{};
	\draw[wing] (0,0) -- (-2,-2) node[midway,above,sloped] {$\scriptstyle -a$};
	\draw[wing] (0,0) -- (2,2) node[midway,below,sloped] {$\scriptstyle \pi-2b+a$};
	\draw[wing] (1,-2) -- (0,0) node[midway,left] {$\scriptstyle b$};
	\draw[wing] (-1,2) -- (0,0) node[midway,above,sloped] {$\scriptstyle \pi+b$};
\end{tikzpicture}



==> Figure/Graphs/aSS.tikz <==
\begin{tikzpicture}[scale=.8,baseline] % S'-S''
	\draw[dotted] (-2,-2) -- (1,-2) -- (2,2) -- (-1,2) -- cycle;
	\fill (0,0) node[circle,inner sep=0.1cm,fill=black]{};
	\draw[wing] (0,0)++(0,.062) -- ++(1.5,0) node[near end, above] {$\scriptstyle a$};
	\draw[wing] (1.5,0)++(0,-.062) -- ++(-1.5,0);
	\draw[wing] (0,0)++(-.062,0) -- ++(0.5,2) node[near end, left] {$\scriptstyle b$};
	\draw[wing] (0.5,2)++(.062,0) -- ++(-0.5,-2);
	\draw[wing] (0,0)++(0,-.062) -- ++(-1.5,0) node[near end, below] {$\scriptstyle -a$};
	\draw[wing] (-1.5,0)++(0,.062) -- ++(1.5,0);
	\draw[wing] (0,0)++(.062,0) -- ++(-0.5,-2) node[near end, right] {$\scriptstyle -b$};
	\draw[wing] (-0.5,-2)++(-.062,0) -- ++(0.5,2);
\end{tikzpicture}


==> Figure/Graphs/aTR.tikz <==
\begin{tikzpicture}[scale=.8,baseline] % S'-S''
	\draw[dotted] (-2,-2) -- (1,-2) -- (2,2) -- (-1,2) -- cycle;
	\fill (0,0) node[circle,inner sep=0.1cm,fill=black]{};
	\draw[wing] (0,0)++(0,.062) -- ++(1.5,0);
	\draw[wing] (1.5,0)++(0,-.062) -- ++(-1.5,0) node[near start, below] {$\scriptstyle -a$};
	\draw[wing] (0,0)++(-.062,0) -- ++(0.5,2) node[near end, left] {$\scriptstyle -b$};
	\draw[wing] (0.5,2)++(.062,0) -- ++(-0.5,-2);
	\draw[wing] (0,0)++(0,-.062) -- ++(-1.5,0);
	\draw[wing] (-1.5,0)++(0,.062) -- ++(1.5,0) node[near start, above] {$\scriptstyle a$};
	\draw[wing] (0,0)++(.062,0) -- ++(-0.5,-2) node[near end, right] {$\scriptstyle b$};
	\draw[wing] (-0.5,-2)++(-.062,0) -- ++(0.5,2);
	\draw[wing] (0,0)++(135:.062) -- ++(2,2) node[near end, above,sloped] {$\scriptstyle a-b$};
	\draw[wing] (2,2)++(-45:.062) -- ++(-2,-2);
	\draw[wing] (0,0)++(-45:.062) -- ++(-2,-2) node[near end, below, sloped] {$\scriptstyle b-a$};
	\draw[wing] (-2,-2)++(135:.062) -- ++(2,2);
\end{tikzpicture}


==> Figure/Graphs/cuts.tikz <==
\begin{tikzpicture}[rotate=90,scale=0.5,baseline]
	\draw[dotted] (-2,-6) -- (2,-6) -- (2,6) -- (-2,6) -- cycle;
	\fill (0,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-2,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (2,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-1,-6) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (1,-6) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (1,6) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-1,6) node[circle,inner sep=0.05cm,fill=black]{};
	\draw[wing] (0,0) -- (-1,-6);
	\draw[wing] (1,-6) -- (0,0);
	\draw[wing] (-2,-6) -- (-1,-6);
	\draw[wing] (-1,-6) -- (1,-6);
	\draw[wing] (1,-6) -- (2,-6);
	\draw[wing] (-1,6) -- (-2,0);
	\draw[wing] (-1,-6) -- (-2,0);
	\draw[wing] (-2,0) -- (0,0);
	\draw[wing] (0,0) -- (2,0);
	\draw[wing] (2,0) -- (1,6);
	\draw[wing] (2,0) -- (1,-6);
	\draw[wing] (0,0) -- (-1,6);
	\draw[wing] (1,6) -- (0,0);
	\draw[wing] (-2,6) -- (-1,6);
	\draw[wing] (-1,6) -- (1,6);
	\draw[wing] (1,6) -- (2,6);
\end{tikzpicture}



==> Figure/Graphs/general.tikz <==
\begin{tikzpicture}[scale=1,baseline]
	\draw[dotted] (-2,-2) -- (1,-2) -- (2,2) -- (-1,2) -- cycle;
	\fill (0,0) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-2,-2) node[circle,inner sep=0.05cm,fill=black,label=left:$0$]{};
	\fill (1,-2) node[circle,inner sep=0.05cm,fill=black,label=right:$T_1$]{};
	\fill (2,2) node[circle,inner sep=0.05cm,fill=black]{};
	\fill (-1,2) node[circle,inner sep=0.05cm,fill=black,label=left:$T_2$]{};
	\draw[wing] (0,0) -- (-2,-2) node[midway,above,sloped] {$\scriptstyle c-\Psi_2/2$};
	\draw[wing] (0,0) -- (2,2) node[midway,below,sloped] {$\scriptstyle c+\Psi_1+\Psi_2/2$};
	\draw[wing] (1,-2) -- (0,0) node[midway,below,sloped] {$\scriptstyle -c-\Psi_1+\Psi_2/2$};
	\draw[wing] (-1,2) -- (0,0) node[midway,above,sloped] {$\scriptstyle -c-\Psi_2/2$};
\end{tikzpicture}


